SV-LIB 1.0: A Standard Exchange Format for Software-Verification Tasks

In the past two decades, significant research and development effort went into the development of verification tools for individual languages, such asC, C++, and Java. Many of the used verification approaches are in fact language-agnostic and it would be beneficial for the technology transfer to allow for using the implementations also for other programming and modeling languages. To address the problem, we propose SV-LIB, an exchange format and intermediate language for software-verification tasks, including programs, specifications, and verification witnesses. SV-LIBis based on well-known concepts from imperative programming languages and uses SMT-LIB to represent expressions and sorts used in the program. This makes it easy to parse and to build into existing infrastructure, since many verification tools are based on SMT solvers already. Furthermore, SV-LIBdefines a witness format for both correct and incorrect SV-LIB programs, together with means for specifying witness-validation tasks. This makes it possible both to implement independent witness validators and to reuse some verifiers also as validators for witnesses. This paper presents version 1.0 of the SV-LIBformat, including its design goals, the syntax, and informal semantics. Formal semantics and further extensions to concurrency are planned for future versions.

==> figures/commands.tex <==
\begin{align*}
\nonterminal{command}
    & \Coloneqq
        \LP \terminal{declare-var}~
            \nonterminal{symbol}~\nonterminal{sort}
        \RP \notag \\
    & \alt
        \LP \terminal{define-proc}~
            \nonterminal{symbol}~
            \LP \LP \nonterminal{symbol}~\nonterminal{sort}\RP\rstar \RP \notag \\
    & \hspace*{4.03cm} \LP \LP \nonterminal{symbol}~\nonterminal{sort}\RP\rstar \RP \notag \\
    & \hspace*{4.03cm} \LP \LP \nonterminal{symbol}~\nonterminal{sort}\RP\rstar \RP
        \notag \\
    & \hspace*{3.0cm} \nonterminal{statement} \notag \RP \\[4pt]
    & \alt
        \LP \terminal{define-procs-rec}~ \LP
            \nonterminal{symbol}~
            \LP \LP \nonterminal{symbol}~\nonterminal{sort}\RP\rstar \RP \notag \\
    & \hspace*{4.81cm} \LP \LP \nonterminal{symbol}~\nonterminal{sort}\RP\rstar \RP \notag \\
    & \hspace*{4.81cm} \LP \LP \nonterminal{symbol}~\nonterminal{sort}\RP\rstar \RP \RP^{n+1}
        \notag \\
    & \hspace*{3.78cm} \LP \nonterminal{statement} \notag \RP^{n+1} \RP \\[4pt]
    & \alt
        \LP \terminal{annotate-tag}~
            \nonterminal{symbol}~
            \nonterminal{attribute}\rplus
        \RP \notag \\
    & \alt
        \LP \terminal{select-trace}~
            \nonterminal{trace}
        \RP \notag \\
    & \alt
        \LP \terminal{verify-call}~
            \nonterminal{symbol}~
            \LP \nonterminal{term}\rstar \RP
        \RP \notag \\
    & \alt
        \LP \terminal{get-witness} \RP \\
    & \alt
        \LP \nonterminal{tool-specific}\terminal{-call}~
            \nonterminal{symbol}~
            \LP \nonterminal{term}\rstar \RP
        \RP \notag \\[4pt]
    & \alt
        \cdots \qquad \emph{(subset of SMT-LIB commands, see~\cref{ssec:smt-lib-commands})}
\end{align*}




==> figures/program-transformation.tex <==
\begin{tikzpicture}[node distance=5mm]

    \node[] (llvm_in) {
        \tikz{
            \node[program] (llvm-obj) {};
            \node[artifact label, below = 3pt of llvm-obj.south] (llvm-label) {LLVM};
        }
    };

    \node[below right = 3mm and 1mm of llvm_in.east] (java_in) {
        \tikz{
            \node[spec] (java-obj) {};
            \node[artifact label, below = 3pt of java-obj.south] (java-label) {Java};
        }
    };

    \node[below = 4.5mm of llvm_in] (c_in) {
        \tikz{
            \node[config] (c-obj) {};
            \node[artifact label, below = 3pt of c-obj.south] (c-label) {C};
        }
    };
    \node[below = 3mm of java_in] (dafny_in) {
        \tikz{
            \node[verdict] (dafny-obj) {};
            \node[artifact label, below = 3pt of dafny-obj.south] (dafny-in-label) {Dafny};
        }
    };

    \coordinate (left-middle) at ($(llvm_in)!.5!(dafny_in)$);

    \node[actor, draw=none, fill=white, right = 15mm of left-middle -| java_in.east] (svlib) {\includegraphics[width=0.3\textwidth]{logos/svlib-logo.pdf}};
    \coordinate (svloop-left)  at ($(svlib.north)+(-2.0cm,-0.3cm)$);
    \coordinate (svloop-right) at ($(svlib.north)+( 1.5cm,-0.3cm)$);
    \draw[actor edge,->] (svloop-left) to[out=140,in=40,looseness=1.5] node[midway, above=1pt] {Transformations} (svloop-right);

    \coordinate[right = 25mm of svlib] (right-middle);
    \coordinate (start-output-artifacts) at (right-middle |- llvm_in.north);

    \node[anchor=north west] (chc_out) at (start-output-artifacts) {
        \tikz{
            \node[report] (chc-out-obj) {};
            \node[artifact label, below = 3pt of chc-out-obj.south] (chc-out-label) {CHC};
        }
    };

    \node[above right = 3mm and 9mm of chc_out.west] (tptp_out) {
        \tikz{
            \node[witness] (tptp-out-obj) {};
            \node[artifact label, below = 3pt of tptp-out-obj.south] (tptp-out-label) {TPTP};
        }
    };
    \node[above = 2.5mm of chc_out] (vmt_out) {
        \tikz{
            \node[testcase] (vmt-out-obj) {};
            \node[artifact label, below = 3pt of vmt-out-obj.south] (vmt-out-label) {VMT-LIB};
        }
    };
    \node[below = 3mm of tptp_out] (smt_out) {
        \tikz{
            \node[smt] (smt-out-obj) {};
            \node[artifact label, below = 3pt of smt-out-obj.south] (smt-out-label) {SMT-LIB};
        }
    };

    \draw[actor edge] (llvm_in.east) -- ($(svlib.west) + (0, 10pt)$);
    \draw[actor edge] (java_in.east) -- ($(svlib.west) + (0, 2.5pt)$);
    \draw[actor edge] (c_in.east) -- ($(svlib.west) + (0, -2.5pt)$);
    \draw[actor edge] (dafny_in.east) -- ($(svlib.west) + (0, -10pt)$);
    \draw[actor edge] ($(svlib.east) + (0, 14pt)$) -- (vmt_out.west);
    \draw[actor edge] ($(svlib.east) + (0, 10pt)$) -- (tptp_out.west);
    \draw[actor edge] ($(svlib.east) + (0, 4.5pt)$) -- (chc_out.west);
    \draw[actor edge] ($(svlib.east) + (0, 1pt)$) -- (smt_out.west);


    
    \coordinate (start-output-algorithms) at (right-middle |- dafny_in.north);
    
    \node[anchor=north west] (model-checking) at ($(start-output-algorithms) + (-2.5mm, 3mm)$) {
        \tikz{
            \node[] (model-checking-obj) {\fontsize{17}{0}\faGears};
            \node[artifact label, below = 0pt of model-checking-obj.south] (model-checking-label) {\shortstack{Model \\ Checking}};
        }
    };
    \node[above right= -11.5mm and -2mm of model-checking] (deductive-ver) {
        \tikz{
            \node[] (deductive-obj) {\fontsize{17}{0}\faGears};
            \node[artifact label, below = 0pt of deductive-obj.south] (deductive-label) {\shortstack{Deductive\\Verification}};
        }
    };
    \node[below = 1.0mm of model-checking] (test-generation) {
        \tikz{
            \node[] (testgen-obj) {\fontsize{17}{0}\faGears};
            \node[artifact label, below = 0pt of testgen-obj.south] (testgen-label) {\shortstack{Test\\Generation}};
        }
    };
    \node[below = 1.0mm of deductive-ver] (spec-inference) {
        \tikz{
            \node[] (specinf-obj) {\fontsize{17}{0}\faGears};
            \node[artifact label, below = 0pt of specinf-obj.south] (specinf-label) {\shortstack{Specification\\Inference}};
        }
    };
     \draw[actor edge] ($(svlib.east) + (0, -14pt)$) -- ($(test-generation.west) + (2mm, 0mm)$);
    \draw[actor edge] ($(svlib.east) + (0, -10pt)$)  -- ($(spec-inference.west)  + (2mm, 0.5mm)$);
    \draw[actor edge] ($(svlib.east) + (0, -4.5pt)$) -- ($(model-checking.west)  + (2mm, 0mm)$);
    \draw[actor edge] ($(svlib.east) + (0, -1pt)$)   -- ($(deductive-ver.west)   + (3mm, 3mm)$);


        \node[below left = 10mm and 2.4cm of svlib.south, anchor=north] (k2-bot) {
        \tikz{
            \node[k2] (k2-bot-obj) {};
            \node[artifact label, below = 3pt of k2-bot-obj.south] (k2-bot-label) {K2};
        }
    };
    \node[below right = -7mm and 5mm of k2-bot] (moxi-bot) {
        \tikz{
            \node[moxi] (moxi-bot-obj) {};
            \node[artifact label, below = 3pt of moxi-bot-obj.south] (moxi-bot-label) {MoXI};
        }
    };
    \node[right = 5mm of moxi-bot] (why3-bot) {
        \tikz{
            \node[why3] (why3-bot-obj) {};
            \node[artifact label, below = 3pt of why3-bot-obj.south] (why3-bot-label) {Why3};
        }
    };
    \node[above right = -7mm and 5mm of why3-bot] (viper-bot) {
        \tikz{
            \node[viper] (viper-bot-obj) {};
            \node[artifact label, below = 3pt of viper-bot-obj.south] (viper-bot-label) {Viper};
        }
    };

    \draw[bi actor edge] ($(svlib.south)+(-1.0cm,0.2cm)$) -- ($(k2-bot.north)    + (0.1cm, -0.1cm)$);
    \draw[bi actor edge] ($(svlib.south)+(-0.6cm,0.2cm)$) -- ($(moxi-bot.north)  + (0.1cm, -0.1cm)$);
    \draw[bi actor edge] ($(svlib.south)+(-0.2cm,0.2cm)$) -- ($(why3-bot.north)  + (-0.1cm, -0.1cm)$);
    \draw[bi actor edge] ($(svlib.south)+(0.2cm,0.2cm)$)  -- ($(viper-bot.north) + (-0.1cm, -0.1cm)$);

\end{tikzpicture}


==> figures/properties.tex <==
\begin{align}
\nonterminal{attribute} & \Coloneqq \terminal{:check-true}
    && \nonterminal{relational-term}
    \tag{\safetyProperty \basicLanguageFragment} \\
& \alt \terminal{:recurring}
    \tag{\livenessProperty \basicLanguageFragment} \\
& \alt \terminal{:not-recurring}
    \tag{\livenessProperty \basicLanguageFragment} \\[4pt]
& \alt \terminal{:requires}
    && \nonterminal{relational-term}
    \tag{\safetyProperty\procedureStatementsFragment} \\
& \alt \terminal{:ensures}
    && \nonterminal{relational-term}
    \tag{\safetyProperty\procedureStatementsFragment} \\
& \alt \terminal{:invariant}
    && \nonterminal{relational-term}
    \tag{\safetyProperty\structuredControlFlowFragment} \\
& \alt \terminal{:decreases}
    && \nonterminal{relational-term}
    \tag{\livenessProperty\structuredControlFlowFragment} \\
& \alt \terminal{:decreases-lex}\ 
    && \LP \nonterminal{relational-term}\rplus \RP
    \tag{\livenessProperty\structuredControlFlowFragment}
\end{align}




==> figures/smt-lib-commands.tex <==
\begin{align*}
\nonterminal{smt-lib-command}
    & \Coloneqq
        \LP \terminal{assert}~
            \nonterminal{term}
        \RP \\
    & \alt \LP \terminal{declare-const}~
            \nonterminal{symbol}~
            \nonterminal{sort}
        \RP \\
    & \alt \LP \terminal{declare-datatype}~
            \nonterminal{symbol}~
            \nonterminal{datatype\_dec}
        \RP \\
    & \alt \LP \terminal{declare-datatypes}~
            \LP
                \nonterminal{sort\_dec}^{n+1}
            \RP~
            \LP
                \nonterminal{datatype\_dec}^{n+1}
            \RP
        \RP \\
    & \alt \LP \terminal{declare-fun}~
            \nonterminal{symbol}~
            \LP 
                \nonterminal{sort}\rstar
            \RP
        \RP \\
    & \alt
        \LP
            \terminal{declare-sort}~
            \nonterminal{symbol}~
            \nonterminal{numeral}
        \RP \\
    & \alt
        \LP
            \terminal{define-const}~
            \nonterminal{symbol}~
            \nonterminal{sort}~
            \nonterminal{term}
        \RP \\
    & \alt \LP \terminal{define-fun}~
            \nonterminal{function\_def}
        \RP \\
    & \alt \LP \terminal{define-fun-rec}~
            \nonterminal{function\_def}
        \RP \\
    & \alt \LP \terminal{define-funs-rec}~
            \LP
                \nonterminal{function\_dec}^{n+1}
            \RP~
            \LP
                \nonterminal{term}^{n+1}
            \RP
        \RP \\
    & \alt
        \LP
            \terminal{define-sort}~
            \nonterminal{symbol}~
            \LP
                \nonterminal{symbol}\rstar
            \RP~
            \nonterminal{sort}
        \RP \\
    & \alt \LP \terminal{get-assertions}\RP \\
    & \alt
         \LP \terminal{get-info}~
            \nonterminal{info\_flag}
        \RP \notag \\
    & \alt
         \LP \terminal{get-option}~
            \nonterminal{keyword}
        \RP \notag \\
    & \alt
        \LP \terminal{set-info}~
            \nonterminal{attribute}
        \RP \notag \\
    & \alt
        \LP \terminal{set-logic}~
            \nonterminal{symbol}
        \RP \notag \\
    & \alt
        \LP \terminal{set-option}~
            \nonterminal{option}
        \RP \\
\end{align*}




==> figures/statements.tex <==
\begin{align}
\nonterminal{statement}
    & \Coloneqq
        \LP \terminal{assume}~
            \nonterminal{term}
        \RP \tag{\basicLanguageFragment} \\
    & \alt
        \LP \terminal{assign}~
            \LP \nonterminal{symbol}~\nonterminal{term} \RP\rplus
        \RP \tag{\basicLanguageFragment} \\
    & \alt
        \LP \terminal{sequence}~
            \nonterminal{statement} \rstar
        \RP \tag{\basicLanguageFragment} \\
    & \alt
        \LP \terminal{!}~
            \nonterminal{statement}~
            \nonterminal{attribute}\rplus
        \RP \tag{\basicLanguageFragment} \\[4pt]
    & \alt
        \LP \terminal{call}~\nonterminal{symbol}~
            \LP \nonterminal{term}\rstar \RP~
            \LP \nonterminal{symbol}\rstar \RP
        \RP \tag{\procedureStatementsFragment} \\
    & \alt
        \LP \terminal{return} \RP
       \tag{\procedureStatementsFragment} \\[4pt] 
    & \alt
        \LP \terminal{label}~
            \nonterminal{symbol}
        \RP \tag{\unstructuredControlFlowFragment} \\
    & \alt
        \LP \terminal{goto}~
            \nonterminal{symbol}
        \RP \tag{\unstructuredControlFlowFragment} \\[4pt]
    & \alt
        \LP 
            \terminal{if}~
            \nonterminal{term}~
            \LP
                \terminal{goto}~
                \nonterminal{symbol}
            \RP
        \RP \tag{\unstructuredControlFlowFragment$^*$} \\[4pt]
    & \alt
        \LP \terminal{if}~
            \nonterminal{term}~
            \nonterminal{statement}~
            \nonterminal{statement}\ropt
        \RP \tag{\structuredControlFlowFragment} \\
    & \alt
        \LP \terminal{while}~
            \nonterminal{term}~
            \nonterminal{statement}
        \RP \tag{\structuredControlFlowFragment} \\
    & \alt
        \LP \terminal{break} \RP \alt \LP \terminal{continue} \RP
        \tag{\structuredControlFlowFragment} \\[4pt]
    & \alt
        \LP \terminal{havoc}~
            \nonterminal{symbol}\rplus
        \RP \tag{\nondeterministicFragment} \\
    & \alt
        \LP \terminal{choice}~
            \nonterminal{statement}\rplus
        \RP \tag{\nondeterministicFragment} %
\end{align}



